Simultaneous Parameter Estimation and Variable Selection via the LN-CASS Prior

We introduce a Bayesian prior distribution, the Logit-Normal continuous analogue of the spike-and-slab (LN-CASS), which enables flexible parameter estimation and variable/model selection in a variety of settings. We demonstrate its use and efficacy in three case studies -- a simulation study and two studies on real biological data from the fields of metabolomics and genomics. The prior allows the use of classical statistical models, which are easily interpretable and well-known to applied scientists, but performs comparably to common machine learning methods in terms of generalisability to previously unseen data.

==> metabolom_auc_cv.tikz <==
% Created by tikzDevice version 0.10.1 on 2017-07-04 10:38:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.9pt,y=0.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 34.77, 29.59) rectangle (283.58,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.77, 29.59) rectangle (283.58,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.77, 69.43) --
	(283.58, 69.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.77,122.88) --
	(283.58,122.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.77,176.33) --
	(283.58,176.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.77, 42.71) --
	(283.58, 42.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.77, 96.15) --
	(283.58, 96.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.77,149.60) --
	(283.58,149.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.77,203.05) --
	(283.58,203.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.48, 29.59) --
	( 63.48,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.33, 29.59) --
	(111.33,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.17, 29.59) --
	(159.17,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.02, 29.59) --
	(207.02,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.87, 29.59) --
	(254.87,211.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,166.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48, 87.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,144.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,164.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,167.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48, 96.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,167.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,158.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,125.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,164.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,167.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,154.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,135.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,167.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,154.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,158.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,142.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,159.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,166.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.48,154.46) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.48,203.05) -- ( 63.48,203.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.48,189.49) -- ( 63.48,172.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.53,203.05) --
	( 45.53,189.49) --
	( 81.42,189.49) --
	( 81.42,203.05) --
	( 45.53,203.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.53,203.05) -- ( 81.42,203.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.33,166.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.33,149.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.33,154.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.33,118.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.33,164.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.33,164.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.33,167.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.33,154.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.33,149.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.33,154.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.33,164.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.33,105.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.33,158.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.33,144.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.33,166.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.33,169.64) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.33,203.05) -- (111.33,203.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.33,190.90) -- (111.33,173.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.38,203.05) --
	( 93.38,190.90) --
	(129.27,190.90) --
	(129.27,203.05) --
	( 93.38,203.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.38,203.05) -- (129.27,203.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.17, 96.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.17,105.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.17,115.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.17,125.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.17,125.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.17,122.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.17, 57.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.17,130.17) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.17,203.05) -- (159.17,203.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.17,175.72) -- (159.17,135.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (141.23,203.05) --
	(141.23,175.72) --
	(177.12,175.72) --
	(177.12,203.05) --
	(141.23,203.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (141.23,203.05) -- (177.12,203.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.02,105.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.02,135.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.02,144.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.02,115.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.02,144.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.02,115.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.02,135.03) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.02,203.05) -- (207.02,203.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.02,180.27) -- (207.02,149.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (189.08,203.05) --
	(189.08,180.27) --
	(224.97,180.27) --
	(224.97,203.05) --
	(189.08,203.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (189.08,203.05) -- (224.97,203.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.87,105.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.87, 37.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.87, 37.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.87,142.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.87,131.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.87,135.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.87,125.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.87,130.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.87,135.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.87,122.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.87,142.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.87,125.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.87,105.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.87,122.88) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.87,203.05) -- (254.87,203.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.87,178.76) -- (254.87,149.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (236.93,203.05) --
	(236.93,178.76) --
	(272.81,178.76) --
	(272.81,203.05) --
	(236.93,203.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (236.93,203.05) -- (272.81,203.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.98,189.14) rectangle ( 65.97,194.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.98,189.14) -- ( 65.97,194.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.98,194.13) -- ( 65.97,189.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.83,191.60) rectangle (113.82,196.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.83,191.60) -- (113.82,196.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.83,196.60) -- (113.82,191.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.68,183.59) rectangle (161.67,188.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.68,183.59) -- (161.67,188.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.68,188.58) -- (161.67,183.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.52,187.15) rectangle (209.52,192.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.52,187.15) -- (209.52,192.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.52,192.15) -- (209.52,187.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.37,183.54) rectangle (257.37,188.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.37,183.54) -- (257.37,188.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.37,188.53) -- (257.37,183.54);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.7] at ( 63.48,195.75) {0.979};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.7] at (111.33,198.21) {0.983};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.7] at (159.17,190.20) {0.968};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.7] at (207.02,193.77) {0.975};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.7] at (254.87,190.15) {0.968};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.77, 29.59) rectangle (283.58,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.82, 39.68) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.82, 93.12) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.82,146.57) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.82,200.02) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.02, 42.71) --
	( 34.77, 42.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.02, 96.15) --
	( 34.77, 96.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.02,149.60) --
	( 34.77,149.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.02,203.05) --
	( 34.77,203.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.48, 26.84) --
	( 63.48, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.33, 26.84) --
	(111.33, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.17, 26.84) --
	(159.17, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.02, 26.84) --
	(207.02, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.87, 26.84) --
	(254.87, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.48, 18.58) {LN-CASS};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.33, 18.58) {NN};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.17, 18.58) {RF};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (207.02, 18.58) {SVM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (254.87, 18.58) {Elastic Net};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (159.17,  5.50) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,120.45) {AUC};
\end{scope}
\end{tikzpicture}


==> metabolom_splines.tikz <==
% Created by tikzDevice version 0.10.1 on 2017-06-06 14:55:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.9pt,y=0.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 41.67, 30.14) rectangle (193.75,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.67, 30.14) rectangle (193.75,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67, 65.72) --
	(193.75, 65.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,102.90) --
	(193.75,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,140.08) --
	(193.75,140.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.67,177.27) --
	(193.75,177.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.86, 30.14) --
	( 65.86,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.43, 30.14) --
	(100.43,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.99, 30.14) --
	(134.99,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.55, 30.14) --
	(169.55,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 47.13) --
	(193.75, 47.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67, 84.31) --
	(193.75, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,121.49) --
	(193.75,121.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,158.68) --
	(193.75,158.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.67,195.86) --
	(193.75,195.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.58, 30.14) --
	( 48.58,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.14, 30.14) --
	( 83.14,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.71, 30.14) --
	(117.71,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.27, 30.14) --
	(152.27,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.84, 30.14) --
	(186.84,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.13) --
	(186.84, 47.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.14) --
	(186.84, 47.14);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.13) --
	(186.84, 47.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.13) --
	(186.84, 47.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.13) --
	(186.84, 47.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.12) --
	( 67.83, 47.12) --
	( 69.58, 47.12) --
	( 71.33, 47.12) --
	( 73.08, 47.12) --
	( 74.83, 47.12) --
	( 76.58, 47.12) --
	( 78.33, 47.12) --
	( 80.08, 47.12) --
	( 81.83, 47.12) --
	( 83.58, 47.12) --
	( 85.33, 47.12) --
	( 87.08, 47.12) --
	( 88.83, 47.12) --
	( 90.58, 47.11) --
	( 92.33, 47.11) --
	( 94.08, 47.11) --
	( 95.83, 47.11) --
	( 97.58, 47.11) --
	( 99.33, 47.11) --
	(101.08, 47.11) --
	(102.83, 47.11) --
	(104.58, 47.11) --
	(106.33, 47.11) --
	(108.08, 47.11) --
	(109.83, 47.11) --
	(111.58, 47.11) --
	(113.33, 47.11) --
	(115.08, 47.11) --
	(116.83, 47.10) --
	(118.58, 47.10) --
	(120.33, 47.10) --
	(122.08, 47.10) --
	(123.83, 47.10) --
	(125.58, 47.10) --
	(127.33, 47.10) --
	(129.08, 47.10) --
	(130.83, 47.10) --
	(132.58, 47.10) --
	(134.33, 47.10) --
	(136.08, 47.10) --
	(137.83, 47.10) --
	(139.58, 47.10) --
	(141.33, 47.09) --
	(143.08, 47.09) --
	(144.83, 47.09) --
	(146.58, 47.09) --
	(148.33, 47.09) --
	(150.08, 47.09) --
	(151.83, 47.09) --
	(153.58, 47.09) --
	(155.33, 47.09) --
	(157.08, 47.09) --
	(158.83, 47.09) --
	(160.58, 47.09) --
	(162.34, 47.09) --
	(164.09, 47.09) --
	(165.84, 47.09) --
	(167.59, 47.08) --
	(169.34, 47.08) --
	(171.09, 47.08) --
	(172.84, 47.08) --
	(174.59, 47.08) --
	(176.34, 47.08) --
	(178.09, 47.08) --
	(179.84, 47.08) --
	(181.59, 47.08) --
	(183.34, 47.08) --
	(185.09, 47.08) --
	(186.84, 47.08);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.13) --
	(186.84, 47.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.13) --
	(186.84, 47.13);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.07) --
	( 52.08, 47.00) --
	( 53.83, 46.93) --
	( 55.58, 46.87) --
	( 57.33, 46.80) --
	( 59.08, 46.74) --
	( 60.83, 46.67) --
	( 62.58, 46.61) --
	( 64.33, 46.54) --
	( 66.08, 46.48) --
	( 67.83, 46.41) --
	( 69.58, 46.35) --
	( 71.33, 46.28) --
	( 73.08, 46.21) --
	( 74.83, 46.15) --
	( 76.58, 46.08) --
	( 78.33, 46.02) --
	( 80.08, 45.95) --
	( 81.83, 45.89) --
	( 83.58, 45.82) --
	( 85.33, 45.75) --
	( 87.08, 45.69) --
	( 88.83, 45.62) --
	( 90.58, 45.56) --
	( 92.33, 45.49) --
	( 94.08, 45.42) --
	( 95.83, 45.36) --
	( 97.58, 45.29) --
	( 99.33, 45.23) --
	(101.08, 45.16) --
	(102.83, 45.09) --
	(104.58, 45.03) --
	(106.33, 44.96) --
	(108.08, 44.90) --
	(109.83, 44.83) --
	(111.58, 44.76) --
	(113.33, 44.70) --
	(115.08, 44.63) --
	(116.83, 44.56) --
	(118.58, 44.50) --
	(120.33, 44.43) --
	(122.08, 44.37) --
	(123.83, 44.30) --
	(125.58, 44.23) --
	(127.33, 44.17) --
	(129.08, 44.10) --
	(130.83, 44.04) --
	(132.58, 43.97) --
	(134.33, 43.90) --
	(136.08, 43.84) --
	(137.83, 43.77) --
	(139.58, 43.71) --
	(141.33, 43.64) --
	(143.08, 43.58) --
	(144.83, 43.51) --
	(146.58, 43.44) --
	(148.33, 43.38) --
	(150.08, 43.31) --
	(151.83, 43.25) --
	(153.58, 43.18) --
	(155.33, 43.11) --
	(157.08, 43.05) --
	(158.83, 42.98) --
	(160.58, 42.92) --
	(162.34, 42.85) --
	(164.09, 42.79) --
	(165.84, 42.72) --
	(167.59, 42.65) --
	(169.34, 42.59) --
	(171.09, 42.52) --
	(172.84, 42.46) --
	(174.59, 42.39) --
	(176.34, 42.32) --
	(178.09, 42.26) --
	(179.84, 42.19) --
	(181.59, 42.13) --
	(183.34, 42.06) --
	(185.09, 42.00) --
	(186.84, 41.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.13) --
	(186.84, 47.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.13) --
	(186.84, 47.13);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.10) --
	( 50.33, 47.12) --
	( 52.08, 47.15) --
	( 53.83, 47.17) --
	( 55.58, 47.20) --
	( 57.33, 47.22) --
	( 59.08, 47.25) --
	( 60.83, 47.29) --
	( 62.58, 47.32) --
	( 64.33, 47.36) --
	( 66.08, 47.40) --
	( 67.83, 47.44) --
	( 69.58, 47.48) --
	( 71.33, 47.53) --
	( 73.08, 47.58) --
	( 74.83, 47.63) --
	( 76.58, 47.68) --
	( 78.33, 47.74) --
	( 80.08, 47.79) --
	( 81.83, 47.85) --
	( 83.58, 47.91) --
	( 85.33, 47.97) --
	( 87.08, 48.04) --
	( 88.83, 48.11) --
	( 90.58, 48.18) --
	( 92.33, 48.25) --
	( 94.08, 48.33) --
	( 95.83, 48.41) --
	( 97.58, 48.48) --
	( 99.33, 48.55) --
	(101.08, 48.62) --
	(102.83, 48.70) --
	(104.58, 48.78) --
	(106.33, 48.86) --
	(108.08, 48.94) --
	(109.83, 49.02) --
	(111.58, 49.10) --
	(113.33, 49.18) --
	(115.08, 49.25) --
	(116.83, 49.32) --
	(118.58, 49.38) --
	(120.33, 49.44) --
	(122.08, 49.50) --
	(123.83, 49.55) --
	(125.58, 49.60) --
	(127.33, 49.65) --
	(129.08, 49.70) --
	(130.83, 49.75) --
	(132.58, 49.80) --
	(134.33, 49.86) --
	(136.08, 49.91) --
	(137.83, 49.97) --
	(139.58, 50.02) --
	(141.33, 50.08) --
	(143.08, 50.13) --
	(144.83, 50.19) --
	(146.58, 50.24) --
	(148.33, 50.30) --
	(150.08, 50.35) --
	(151.83, 50.41) --
	(153.58, 50.46) --
	(155.33, 50.52) --
	(157.08, 50.58) --
	(158.83, 50.63) --
	(160.58, 50.69) --
	(162.34, 50.74) --
	(164.09, 50.80) --
	(165.84, 50.85) --
	(167.59, 50.91) --
	(169.34, 50.96) --
	(171.09, 51.02) --
	(172.84, 51.07) --
	(174.59, 51.13) --
	(176.34, 51.19) --
	(178.09, 51.24) --
	(179.84, 51.30) --
	(181.59, 51.35) --
	(183.34, 51.41) --
	(185.09, 51.46) --
	(186.84, 51.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.13) --
	(186.84, 47.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.13) --
	(186.84, 47.13);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.02) --
	( 52.08, 46.91) --
	( 53.83, 46.80) --
	( 55.58, 46.69) --
	( 57.33, 46.58) --
	( 59.08, 46.47) --
	( 60.83, 46.36) --
	( 62.58, 46.25) --
	( 64.33, 46.14) --
	( 66.08, 46.03) --
	( 67.83, 45.93) --
	( 69.58, 45.82) --
	( 71.33, 45.71) --
	( 73.08, 45.60) --
	( 74.83, 45.49) --
	( 76.58, 45.38) --
	( 78.33, 45.27) --
	( 80.08, 45.16) --
	( 81.83, 45.05) --
	( 83.58, 44.94) --
	( 85.33, 44.83) --
	( 87.08, 44.72) --
	( 88.83, 44.61) --
	( 90.58, 44.50) --
	( 92.33, 44.39) --
	( 94.08, 44.28) --
	( 95.83, 44.17) --
	( 97.58, 44.06) --
	( 99.33, 43.95) --
	(101.08, 43.84) --
	(102.83, 43.73) --
	(104.58, 43.62) --
	(106.33, 43.51) --
	(108.08, 43.40) --
	(109.83, 43.29) --
	(111.58, 43.17) --
	(113.33, 43.06) --
	(115.08, 42.95) --
	(116.83, 42.84) --
	(118.58, 42.73) --
	(120.33, 42.62) --
	(122.08, 42.50) --
	(123.83, 42.39) --
	(125.58, 42.28) --
	(127.33, 42.16) --
	(129.08, 42.05) --
	(130.83, 41.94) --
	(132.58, 41.83) --
	(134.33, 41.71) --
	(136.08, 41.60) --
	(137.83, 41.49) --
	(139.58, 41.38) --
	(141.33, 41.26) --
	(143.08, 41.15) --
	(144.83, 41.04) --
	(146.58, 40.93) --
	(148.33, 40.82) --
	(150.08, 40.70) --
	(151.83, 40.59) --
	(153.58, 40.48) --
	(155.33, 40.37) --
	(157.08, 40.26) --
	(158.83, 40.15) --
	(160.58, 40.04) --
	(162.34, 39.92) --
	(164.09, 39.81) --
	(165.84, 39.70) --
	(167.59, 39.59) --
	(169.34, 39.48) --
	(171.09, 39.37) --
	(172.84, 39.26) --
	(174.59, 39.15) --
	(176.34, 39.04) --
	(178.09, 38.93) --
	(179.84, 38.82) --
	(181.59, 38.71) --
	(183.34, 38.60) --
	(185.09, 38.49) --
	(186.84, 38.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.61) --
	( 50.33, 47.53) --
	( 52.08, 47.47) --
	( 53.83, 47.43) --
	( 55.58, 47.40) --
	( 57.33, 47.39) --
	( 59.08, 47.40) --
	( 60.83, 47.43) --
	( 62.58, 47.48) --
	( 64.33, 47.54) --
	( 66.08, 47.63) --
	( 67.83, 47.73) --
	( 69.58, 47.86) --
	( 71.33, 48.01) --
	( 73.08, 48.18) --
	( 74.83, 48.36) --
	( 76.58, 48.56) --
	( 78.33, 48.78) --
	( 80.08, 49.01) --
	( 81.83, 49.26) --
	( 83.58, 49.52) --
	( 85.33, 49.81) --
	( 87.08, 50.12) --
	( 88.83, 50.46) --
	( 90.58, 50.82) --
	( 92.33, 51.20) --
	( 94.08, 51.59) --
	( 95.83, 51.99) --
	( 97.58, 52.39) --
	( 99.33, 52.80) --
	(101.08, 53.23) --
	(102.83, 53.73) --
	(104.58, 54.26) --
	(106.33, 54.81) --
	(108.08, 55.38) --
	(109.83, 55.95) --
	(111.58, 56.50) --
	(113.33, 57.03) --
	(115.08, 57.52) --
	(116.83, 57.95) --
	(118.58, 58.36) --
	(120.33, 58.75) --
	(122.08, 59.13) --
	(123.83, 59.50) --
	(125.58, 59.85) --
	(127.33, 60.20) --
	(129.08, 60.53) --
	(130.83, 60.86) --
	(132.58, 61.19) --
	(134.33, 61.51) --
	(136.08, 61.82) --
	(137.83, 62.13) --
	(139.58, 62.43) --
	(141.33, 62.72) --
	(143.08, 63.00) --
	(144.83, 63.28) --
	(146.58, 63.55) --
	(148.33, 63.83) --
	(150.08, 64.11) --
	(151.83, 64.39) --
	(153.58, 64.68) --
	(155.33, 64.97) --
	(157.08, 65.25) --
	(158.83, 65.54) --
	(160.58, 65.82) --
	(162.34, 66.10) --
	(164.09, 66.37) --
	(165.84, 66.65) --
	(167.59, 66.93) --
	(169.34, 67.20) --
	(171.09, 67.48) --
	(172.84, 67.75) --
	(174.59, 68.03) --
	(176.34, 68.30) --
	(178.09, 68.58) --
	(179.84, 68.85) --
	(181.59, 69.12) --
	(183.34, 69.39) --
	(185.09, 69.66) --
	(186.84, 69.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.13) --
	(186.84, 47.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.13) --
	(186.84, 47.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.12) --
	( 55.58, 47.12) --
	( 57.33, 47.12) --
	( 59.08, 47.12) --
	( 60.83, 47.11) --
	( 62.58, 47.11) --
	( 64.33, 47.11) --
	( 66.08, 47.11) --
	( 67.83, 47.10) --
	( 69.58, 47.10) --
	( 71.33, 47.10) --
	( 73.08, 47.10) --
	( 74.83, 47.09) --
	( 76.58, 47.09) --
	( 78.33, 47.09) --
	( 80.08, 47.09) --
	( 81.83, 47.08) --
	( 83.58, 47.08) --
	( 85.33, 47.08) --
	( 87.08, 47.08) --
	( 88.83, 47.07) --
	( 90.58, 47.07) --
	( 92.33, 47.07) --
	( 94.08, 47.07) --
	( 95.83, 47.06) --
	( 97.58, 47.06) --
	( 99.33, 47.06) --
	(101.08, 47.06) --
	(102.83, 47.05) --
	(104.58, 47.05) --
	(106.33, 47.05) --
	(108.08, 47.05) --
	(109.83, 47.04) --
	(111.58, 47.04) --
	(113.33, 47.04) --
	(115.08, 47.04) --
	(116.83, 47.03) --
	(118.58, 47.03) --
	(120.33, 47.03) --
	(122.08, 47.02) --
	(123.83, 47.02) --
	(125.58, 47.02) --
	(127.33, 47.02) --
	(129.08, 47.01) --
	(130.83, 47.01) --
	(132.58, 47.01) --
	(134.33, 47.01) --
	(136.08, 47.00) --
	(137.83, 47.00) --
	(139.58, 47.00) --
	(141.33, 46.99) --
	(143.08, 46.99) --
	(144.83, 46.99) --
	(146.58, 46.99) --
	(148.33, 46.98) --
	(150.08, 46.98) --
	(151.83, 46.98) --
	(153.58, 46.98) --
	(155.33, 46.97) --
	(157.08, 46.97) --
	(158.83, 46.97) --
	(160.58, 46.97) --
	(162.34, 46.96) --
	(164.09, 46.96) --
	(165.84, 46.96) --
	(167.59, 46.95) --
	(169.34, 46.95) --
	(171.09, 46.95) --
	(172.84, 46.95) --
	(174.59, 46.94) --
	(176.34, 46.94) --
	(178.09, 46.94) --
	(179.84, 46.94) --
	(181.59, 46.93) --
	(183.34, 46.93) --
	(185.09, 46.93) --
	(186.84, 46.93);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.13) --
	(186.84, 47.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.13) --
	(186.84, 47.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.13) --
	(186.84, 47.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.13) --
	(186.84, 47.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.13) --
	(186.84, 47.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.14) --
	( 53.83, 47.14) --
	( 55.58, 47.14) --
	( 57.33, 47.15) --
	( 59.08, 47.15) --
	( 60.83, 47.15) --
	( 62.58, 47.16) --
	( 64.33, 47.16) --
	( 66.08, 47.16) --
	( 67.83, 47.17) --
	( 69.58, 47.17) --
	( 71.33, 47.17) --
	( 73.08, 47.18) --
	( 74.83, 47.18) --
	( 76.58, 47.18) --
	( 78.33, 47.19) --
	( 80.08, 47.19) --
	( 81.83, 47.19) --
	( 83.58, 47.20) --
	( 85.33, 47.20) --
	( 87.08, 47.20) --
	( 88.83, 47.21) --
	( 90.58, 47.21) --
	( 92.33, 47.21) --
	( 94.08, 47.21) --
	( 95.83, 47.22) --
	( 97.58, 47.22) --
	( 99.33, 47.22) --
	(101.08, 47.23) --
	(102.83, 47.23) --
	(104.58, 47.23) --
	(106.33, 47.24) --
	(108.08, 47.24) --
	(109.83, 47.24) --
	(111.58, 47.25) --
	(113.33, 47.25) --
	(115.08, 47.25) --
	(116.83, 47.26) --
	(118.58, 47.26) --
	(120.33, 47.26) --
	(122.08, 47.27) --
	(123.83, 47.27) --
	(125.58, 47.27) --
	(127.33, 47.28) --
	(129.08, 47.28) --
	(130.83, 47.28) --
	(132.58, 47.28) --
	(134.33, 47.29) --
	(136.08, 47.29) --
	(137.83, 47.29) --
	(139.58, 47.30) --
	(141.33, 47.30) --
	(143.08, 47.30) --
	(144.83, 47.31) --
	(146.58, 47.31) --
	(148.33, 47.31) --
	(150.08, 47.32) --
	(151.83, 47.32) --
	(153.58, 47.32) --
	(155.33, 47.33) --
	(157.08, 47.33) --
	(158.83, 47.33) --
	(160.58, 47.34) --
	(162.34, 47.34) --
	(164.09, 47.34) --
	(165.84, 47.35) --
	(167.59, 47.35) --
	(169.34, 47.35) --
	(171.09, 47.36) --
	(172.84, 47.36) --
	(174.59, 47.36) --
	(176.34, 47.36) --
	(178.09, 47.37) --
	(179.84, 47.37) --
	(181.59, 47.37) --
	(183.34, 47.38) --
	(185.09, 47.38) --
	(186.84, 47.38);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.13) --
	(186.84, 47.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.13) --
	(186.84, 47.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.13) --
	(186.84, 47.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.13) --
	(186.84, 47.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.13) --
	( 52.08, 47.13) --
	( 53.83, 47.13) --
	( 55.58, 47.13) --
	( 57.33, 47.13) --
	( 59.08, 47.13) --
	( 60.83, 47.13) --
	( 62.58, 47.13) --
	( 64.33, 47.13) --
	( 66.08, 47.13) --
	( 67.83, 47.13) --
	( 69.58, 47.13) --
	( 71.33, 47.13) --
	( 73.08, 47.13) --
	( 74.83, 47.13) --
	( 76.58, 47.13) --
	( 78.33, 47.13) --
	( 80.08, 47.13) --
	( 81.83, 47.13) --
	( 83.58, 47.13) --
	( 85.33, 47.13) --
	( 87.08, 47.13) --
	( 88.83, 47.13) --
	( 90.58, 47.13) --
	( 92.33, 47.13) --
	( 94.08, 47.13) --
	( 95.83, 47.13) --
	( 97.58, 47.13) --
	( 99.33, 47.13) --
	(101.08, 47.13) --
	(102.83, 47.13) --
	(104.58, 47.13) --
	(106.33, 47.13) --
	(108.08, 47.13) --
	(109.83, 47.13) --
	(111.58, 47.13) --
	(113.33, 47.13) --
	(115.08, 47.13) --
	(116.83, 47.13) --
	(118.58, 47.13) --
	(120.33, 47.13) --
	(122.08, 47.13) --
	(123.83, 47.13) --
	(125.58, 47.13) --
	(127.33, 47.13) --
	(129.08, 47.13) --
	(130.83, 47.13) --
	(132.58, 47.13) --
	(134.33, 47.13) --
	(136.08, 47.13) --
	(137.83, 47.13) --
	(139.58, 47.13) --
	(141.33, 47.13) --
	(143.08, 47.13) --
	(144.83, 47.13) --
	(146.58, 47.13) --
	(148.33, 47.13) --
	(150.08, 47.13) --
	(151.83, 47.13) --
	(153.58, 47.13) --
	(155.33, 47.13) --
	(157.08, 47.13) --
	(158.83, 47.13) --
	(160.58, 47.13) --
	(162.34, 47.13) --
	(164.09, 47.13) --
	(165.84, 47.13) --
	(167.59, 47.13) --
	(169.34, 47.13) --
	(171.09, 47.13) --
	(172.84, 47.13) --
	(174.59, 47.13) --
	(176.34, 47.13) --
	(178.09, 47.13) --
	(179.84, 47.13) --
	(181.59, 47.13) --
	(183.34, 47.13) --
	(185.09, 47.13) --
	(186.84, 47.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 47.13) --
	( 50.33, 47.14) --
	( 52.08, 47.14) --
	( 53.83, 47.15) --
	( 55.58, 47.15) --
	( 57.33, 47.16) --
	( 59.08, 47.16) --
	( 60.83, 47.17) --
	( 62.58, 47.18) --
	( 64.33, 47.18) --
	( 66.08, 47.19) --
	( 67.83, 47.19) --
	( 69.58, 47.20) --
	( 71.33, 47.20) --
	( 73.08, 47.21) --
	( 74.83, 47.21) --
	( 76.58, 47.22) --
	( 78.33, 47.22) --
	( 80.08, 47.23) --
	( 81.83, 47.23) --
	( 83.58, 47.24) --
	( 85.33, 47.25) --
	( 87.08, 47.25) --
	( 88.83, 47.26) --
	( 90.58, 47.26) --
	( 92.33, 47.27) --
	( 94.08, 47.27) --
	( 95.83, 47.28) --
	( 97.58, 47.28) --
	( 99.33, 47.29) --
	(101.08, 47.29) --
	(102.83, 47.30) --
	(104.58, 47.31) --
	(106.33, 47.31) --
	(108.08, 47.32) --
	(109.83, 47.32) --
	(111.58, 47.33) --
	(113.33, 47.33) --
	(115.08, 47.34) --
	(116.83, 47.34) --
	(118.58, 47.35) --
	(120.33, 47.35) --
	(122.08, 47.36) --
	(123.83, 47.37) --
	(125.58, 47.37) --
	(127.33, 47.38) --
	(129.08, 47.38) --
	(130.83, 47.39) --
	(132.58, 47.39) --
	(134.33, 47.40) --
	(136.08, 47.40) --
	(137.83, 47.41) --
	(139.58, 47.41) --
	(141.33, 47.42) --
	(143.08, 47.43) --
	(144.83, 47.43) --
	(146.58, 47.44) --
	(148.33, 47.44) --
	(150.08, 47.45) --
	(151.83, 47.45) --
	(153.58, 47.46) --
	(155.33, 47.46) --
	(157.08, 47.47) --
	(158.83, 47.47) --
	(160.58, 47.48) --
	(162.34, 47.48) --
	(164.09, 47.49) --
	(165.84, 47.50) --
	(167.59, 47.50) --
	(169.34, 47.51) --
	(171.09, 47.51) --
	(172.84, 47.52) --
	(174.59, 47.52) --
	(176.34, 47.53) --
	(178.09, 47.53) --
	(179.84, 47.54) --
	(181.59, 47.54) --
	(183.34, 47.55) --
	(185.09, 47.56) --
	(186.84, 47.56);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.58, 46.92) --
	( 50.33, 47.55) --
	( 52.08, 48.23) --
	( 53.83, 48.99) --
	( 55.58, 49.82) --
	( 57.33, 50.71) --
	( 59.08, 51.68) --
	( 60.83, 52.72) --
	( 62.58, 53.83) --
	( 64.33, 55.01) --
	( 66.08, 56.28) --
	( 67.83, 57.62) --
	( 69.58, 59.05) --
	( 71.33, 60.56) --
	( 73.08, 62.14) --
	( 74.83, 63.79) --
	( 76.58, 65.50) --
	( 78.33, 67.27) --
	( 80.08, 69.09) --
	( 81.83, 70.96) --
	( 83.58, 72.90) --
	( 85.33, 74.96) --
	( 87.08, 77.14) --
	( 88.83, 79.42) --
	( 90.58, 81.77) --
	( 92.33, 84.19) --
	( 94.08, 86.65) --
	( 95.83, 89.14) --
	( 97.58, 91.63) --
	( 99.33, 94.12) --
	(101.08, 96.69) --
	(102.83, 99.44) --
	(104.58,102.32) --
	(106.33,105.29) --
	(108.08,108.30) --
	(109.83,111.30) --
	(111.58,114.25) --
	(113.33,117.10) --
	(115.08,119.81) --
	(116.83,122.34) --
	(118.58,124.76) --
	(120.33,127.14) --
	(122.08,129.45) --
	(123.83,131.73) --
	(125.58,133.96) --
	(127.33,136.15) --
	(129.08,138.31) --
	(130.83,140.45) --
	(132.58,142.57) --
	(134.33,144.68) --
	(136.08,146.77) --
	(137.83,148.84) --
	(139.58,150.87) --
	(141.33,152.86) --
	(143.08,154.83) --
	(144.83,156.79) --
	(146.58,158.73) --
	(148.33,160.68) --
	(150.08,162.63) --
	(151.83,164.59) --
	(153.58,166.58) --
	(155.33,168.56) --
	(157.08,170.53) --
	(158.83,172.49) --
	(160.58,174.43) --
	(162.34,176.37) --
	(164.09,178.31) --
	(165.84,180.23) --
	(167.59,182.16) --
	(169.34,184.08) --
	(171.09,186.00) --
	(172.84,187.92) --
	(174.59,189.83) --
	(176.34,191.74) --
	(178.09,193.64) --
	(179.84,195.54) --
	(181.59,197.44) --
	(183.34,199.32) --
	(185.09,201.20) --
	(186.84,203.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.67, 30.14) rectangle (193.75,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 44.10) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72, 81.28) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,118.46) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,155.64) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.72,192.83) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 47.13) --
	( 41.67, 47.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 84.31) --
	( 41.67, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,121.49) --
	( 41.67,121.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,158.68) --
	( 41.67,158.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92,195.86) --
	( 41.67,195.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.58, 27.39) --
	( 48.58, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.14, 27.39) --
	( 83.14, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.71, 27.39) --
	(117.71, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.27, 27.39) --
	(152.27, 30.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.84, 27.39) --
	(186.84, 30.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.58, 19.13) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.14, 19.13) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (117.71, 19.13) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.27, 19.13) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.84, 19.13) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (117.71,  6.06) {$X$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,120.73) {$f_i(X)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (205.13, 66.08) rectangle (283.58,175.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (210.82,162.11) {Covariates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.82,144.04) rectangle (225.27,158.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.27,151.27) -- (223.83,151.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.82,129.59) rectangle (225.27,144.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.27,136.81) -- (223.83,136.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.82,115.13) rectangle (225.27,129.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.27,122.36) -- (223.83,122.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.82,100.68) rectangle (225.27,115.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.27,107.90) -- (223.83,107.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.82, 86.22) rectangle (225.27,100.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.27, 93.45) -- (223.83, 93.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.82, 71.77) rectangle (225.27, 86.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.27, 79.00) -- (223.83, 79.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.08,148.24) {All other};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.08,133.78) {\texttt{THS}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.08,119.33) {\texttt{a.cortolone}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.08,104.87) {\texttt{All5PD}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.08, 90.42) {\texttt{5aTHA}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.08, 75.97) {\texttt{5PT}};
\end{scope}
\end{tikzpicture}


==> mislabelled.tikz <==
% Created by tikzDevice version 0.10.1 on 2017-09-25 17:35:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 41.11, 29.59) rectangle (177.85,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.11, 29.59) rectangle (177.85,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.11, 52.47) --
	(177.85, 52.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.11, 95.50) --
	(177.85, 95.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.11,138.52) --
	(177.85,138.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.11,181.54) --
	(177.85,181.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.67, 29.59) --
	( 65.67,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.42, 29.59) --
	(106.42,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.18, 29.59) --
	(147.18,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11, 30.96) --
	(177.85, 30.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11, 73.99) --
	(177.85, 73.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11,117.01) --
	(177.85,117.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11,160.03) --
	(177.85,160.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.11,203.05) --
	(177.85,203.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.29, 29.59) --
	( 45.29,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.04, 29.59) --
	( 86.04,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.80, 29.59) --
	(126.80,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56, 29.59) --
	(167.56,211.31);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.33,158.31) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.36, 55.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.40, 94.98) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.44,103.24) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.48,174.83) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.52, 57.81) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.55,192.72) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.59, 60.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.63,188.59) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.67, 60.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.70,174.83) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.74,114.25) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.78,172.07) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.82, 38.54) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.86,142.48) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89,125.96) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.93,189.28) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.97, 55.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.01,197.54) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.04, 37.85) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.08,187.91) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.12, 54.37) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.16,149.36) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.20, 61.94) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.23,197.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.27,202.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.31,202.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.35,203.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.39,203.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.42,202.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.46,194.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.50,191.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.54,201.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.57,201.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.61,197.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.65,202.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.69,198.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.73,201.67) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.76, 48.86) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.80,197.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.84,189.97) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.88,101.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.92,108.75) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.95,198.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.99, 75.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.03,201.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.07,200.30) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.10,111.50) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.14, 39.22) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.18, 81.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.22,187.91) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.26,181.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.29,187.22) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.33, 83.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.37,196.85) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.41, 45.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.44,121.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.48,201.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.52,188.59) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.56, 40.60) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.60,191.35) circle (  1.96);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.63, 86.72) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.40, 94.98) circle (  5.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.99, 75.71) circle (  5.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.14, 39.22) circle (  5.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.41, 45.42) circle (  5.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.44,121.83) circle (  5.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.89,125.96) circle (  5.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.20, 61.94) circle (  5.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.22,187.91) circle (  5.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.37,196.85) circle (  5.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.11, 29.59) rectangle (177.85,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.16, 27.93) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.16, 70.95) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.16,113.98) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.16,157.00) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.16,200.02) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 30.96) --
	( 41.11, 30.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36, 73.99) --
	( 41.11, 73.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,117.01) --
	( 41.11,117.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,160.03) --
	( 41.11,160.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.36,203.05) --
	( 41.11,203.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.29, 26.84) --
	( 45.29, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.04, 26.84) --
	( 86.04, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.80, 26.84) --
	(126.80, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.56, 26.84) --
	(167.56, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.29, 18.58) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.04, 18.58) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.80, 18.58) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (167.56, 18.58) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (109.48,  5.50) {Patient};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,120.45) {Mean Predicted Tumour Probability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (189.23, 94.71) rectangle (247.44,146.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (194.92,114.85) rectangle (209.37,129.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.15,122.08) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (194.92,100.40) rectangle (209.37,114.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.15,107.63) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.18,119.05) {Normal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.18,104.60) {Tumour};
\end{scope}
\end{tikzpicture}

